A bi-criteria path planning algorithm for robotics applications

Realistic path planning applications often require optimizing with respect to several criteria simultaneously. Here we introduce an efficient algorithm for bi-criteria path planning on graphs. Our approach is based on augmenting the state space to keep track of the "budget" remaining to satisfy the constraints on secondary cost. The resulting augmented graph is acyclic and the primary cost can be then minimized by a simple upward sweep through budget levels. The efficiency and accuracy of our algorithm is tested on Probabilistic Roadmap graphs to minimize the distance of travel subject to a constraint on the overall threat exposure of the robot. We also present the results from field experiments illustrating the use of this approach on realistic robotic systems.

==> tikz/s5_pareto_front_scal_1_new.tex <==
%===================================================================%
% !TEX root = ../multio_PRM.tex
%-------------------------------------------------------------------%

\begin{tikzpicture}[
point/.style={draw,shape=circle,inner sep = 0mm,minimum size = .2cm},
scale = \tikzPfScale,
%->,
>=stealth',
shorten >=1pt,
shorten <=1pt,
auto,
node distance = 1.5cm,
semithick]

%%-- Settings ----------------------------------------------%%
% Size of objective space
\def\maxx{5}
\def\maxy{5}

%%------------------------------------------------------------------------------------%%
%%------------------------------------------------------------------------------------%%
%%------------------------------------------------------------------------------------%%
%\begin{scope}[shift={(0,0)}, scale=1.0]

%%-- Points on curve: P --------------------------------------%%
%\coordinate (P) at (X2);
\coordinate (P) at (0.39*\maxx, 0.3*\maxy);

\node[point,fill=white] (Ppt) at (P) {};
\node[below left]       (Plb) at (P) {$P$};

%%-- Pareto Front curve ------------------------------------%%
% Coordinates along curve:
\coordinate (X1) at (0.05*\maxx, 1.00*\maxy);
%\coordinate (X2) at (0.20*\maxx, 0.60*\maxy);
%\coordinate (X3) at (0.50*\maxx, 0.55*\maxy);
%\coordinate (X4) at (0.65*\maxx, 0.25*\maxy);
\coordinate (Xn) at (1.00*\maxx, 0.05*\maxy);

% Curve itself:
\draw[thick]
	(X1) to[out=-85,in=175] 
	(Xn);
	
% Points on curve
\node[point,fill=black] at (X1) {};
\node[point,fill=black] at (Xn) {};

%%-- Axes -------------------------------------------------%%
% Coordinates
\coordinate (H1) at (-1,0);
\coordinate (H2) at (\maxx+1,0);
\coordinate (V1) at (0,-1);
\coordinate (V2) at (0,\maxy+1);

% Draw them
\draw[->] (H1) -- (H2);
\draw[->] (V1) -- (V2);

% Axes labels
\node[right] (T) at (H2) {\footnotesize $T$};
\node[below left] (D) at (V2) {\footnotesize $D$};

%%-- Lambda vector -------------------------------------------------%%
\coordinate (PL) at (0.39*\maxx + 1.0, 0.3*\maxy + 1.0);
\draw[->, thick] (P) to (PL);
\node[right] (PLlb) at (PL) {\scriptsize $\bm{\lambda} = (1-\lambda, \lambda)$};

%%-- Dashed lines -------------------------------------------------%%
%\draw[dashed] (P) -- (R);

% P to R line
  \tkzDefPoint(0.38*\maxx, 0.31*\maxy){Ppgf}
  \tkzDefPoint(0.40*\maxx, 0.29*\maxy){Rpgf}
  \tkzDefLine[parallel=through Ppgf](Ppgf,Rpgf)
  \tkzDrawLine[add = 25 and 25, color=gray, dashed](Ppgf,tkzPointResult)
  
%\end{scope}
\end{tikzpicture}

==> tikz/s5_pareto_front_scal_1_old.tex <==
\begin{tikzpicture}[
point/.style={draw,shape=circle,inner sep = 0mm,minimum size = .2cm},
scale = 0.75,
%->,
>=stealth',
shorten >=1pt,
shorten <=1pt,
auto,
node distance = 1.5cm,
semithick]

%%-- Settings ----------------------------------------------%%
% Size of objective space
\def\maxx{5}
\def\maxy{5}

%%------------------------------------------------------------------------------------%%
%%------------------------------------------------------------------------------------%%
%%------------------------------------------------------------------------------------%%
%\begin{scope}[shift={(0,0)}, scale=1.0]
%%-- Pareto Front curve ------------------------------------%%
% Coordinates along curve:
\coordinate (X1) at (0.05*\maxx, 1.00*\maxy);
\coordinate (X2) at (0.20*\maxx, 0.60*\maxy);
\coordinate (X3) at (0.50*\maxx, 0.55*\maxy);
\coordinate (X4) at (0.65*\maxx, 0.25*\maxy);
\coordinate (Xn) at (1.00*\maxx, 0.05*\maxy);

% Curve itself:
\draw[thick]
	(X1) to[out=-80,in=170] 
	(X2) to[out=-10,in=135] 
	(X3) to[out=-45,in=110]
	(X4) to[out=-70,in=180]
	(Xn);
	
% Points on curve
\node[point,fill=black] at (X1) {};
\node[point,fill=black] at (Xn) {};

%%-- Axes -------------------------------------------------%%
% Coordinates
\coordinate (H1) at (-1,0);
\coordinate (H2) at (\maxx+1,0);
\coordinate (V1) at (0,-1);
\coordinate (V2) at (0,\maxy+1);

% Draw them
\draw[->] (H1) -- (H2);
\draw[->] (V1) -- (V2);

% Axes labels
\node[right] (T) at (H2) {\footnotesize $T$};
\node[below left] (D) at (V2) {\footnotesize $D$};

%%-- Points on curve: M, N, P, Q, R --------------------------------------%%
%\coordinate (P) at (X2);
\coordinate (P) at (0.13*\maxx, 0.63*\maxy);
\coordinate (Q) at (X3);
\coordinate (R) at (0.73*\maxx, 0.13*\maxy);

\node[point,fill=black] (Ppt) at (P) {};
\node[below left]       (Plb) at (P) {$P$};
\node[point,fill=black] (Qpt) at (Q) {};
\node[above]            (Qlb) at (Q) {$Q$};
\node[point,fill=black] (Rpt) at (R) {};
\node[above right]      (Rlb) at (R) {$R$};

%%-- Dashed lines -------------------------------------------------%%
%\draw[dashed] (P) -- (R);

% P to R line
  \tkzDefPoint(0.13*\maxx, 0.63*\maxy){Ppgf}
  \tkzDefPoint(0.73*\maxx, 0.13*\maxy){Rpgf}
  \tkzDefLine[parallel=through Ppgf](Ppgf,Rpgf)
  \tkzDrawLine[add = 0.5 and 0.5, color=gray, dashed](Ppgf,tkzPointResult)
  
%\end{scope}
\end{tikzpicture}

==> tikz/s5_pareto_front_scal_2_new.tex <==
%===================================================================%
% !TEX root = ../multio_PRM.tex
%-------------------------------------------------------------------%

\begin{tikzpicture}[
point/.style={draw,shape=circle,inner sep = 0mm,minimum size = .2cm},
scale = \tikzPfScale,
%->,
>=stealth',
shorten >=1pt,
shorten <=1pt,
auto,
node distance = 1.5cm,
semithick]

%%-- Settings ----------------------------------------------%%
% Size of objective space
\def\maxx{5}
\def\maxy{5}

%%-- Points on curve: P --------------------------------------%%
\coordinate (P) at (0.25*\maxx, 0.25*\maxy);

\node[point,fill=white] (Ppt) at (P) {};
\node[below left]       (Plb) at (P) {$P$};

%%-- Pareto Front curve ------------------------------------%%
% Coordinates along curve:
\coordinate (X1) at (0.15*\maxx, 1.00*\maxy);
\coordinate (X2) at (0.25*\maxx, 0.25*\maxy);
\coordinate (Xn) at (1.00*\maxx, 0.15*\maxy);

% Curve itself:
\draw[thick]
	(X1) to[out=-89,in=100] 
	(X2) to[out=-10,in=179]
	(Xn);
	
% Points on curve
\node[point,fill=black] at (X1) {};
%\node[point,fill=black] at (X2) {};
\node[point,fill=black] at (Xn) {};

%%-- Axes -------------------------------------------------%%
% Coordinates
\coordinate (H1) at (-1,0);
\coordinate (H2) at (\maxx+1,0);
\coordinate (V1) at (0,-1);
\coordinate (V2) at (0,\maxy+1);

% Draw them
\draw[->] (H1) -- (H2);
\draw[->] (V1) -- (V2);

% Axes labels
\node[right] (T) at (H2) {\footnotesize $T$};
\node[below left] (D) at (V2) {\footnotesize $D$};

%%-- Dashed lines -------------------------------------------------%%
%\draw[dashed] (P) -- (R);

% P to R line
  \tkzDefPoint(0.24*\maxx, 0.28*\maxy){Ppgf}
  \tkzDefPoint(0.26*\maxx, 0.20*\maxy){Rpgf}
  \tkzDefLine[parallel=through Ppgf](Ppgf,Rpgf)
  \tkzDrawLine[add = 10 and 5, color=gray, dashed](Ppgf,tkzPointResult)
  
  \tkzDefPoint(0.2*\maxx, 0.26*\maxy){Ppgf2}
  \tkzDefPoint(0.32*\maxx, 0.225*\maxy){Rpgf2}
  \tkzDefLine[parallel=through Ppgf2](Ppgf2,Rpgf2)
  \tkzDrawLine[add = 3 and 6, color=gray, dashed dotted](Ppgf2,tkzPointResult)
  
  \tkzDefPoint(0.2*\maxx, 0.32*\maxy){Ppgf3}
  \tkzDefPoint(0.3*\maxx, 0.2*\maxy){Rpgf3}
  \tkzDefLine[parallel=through Ppgf3](Ppgf3,Rpgf3)
  \tkzDrawLine[add = 3.5 and 3, color=gray, dotted](Ppgf3,tkzPointResult)

%\end{scope}
\end{tikzpicture}

==> tikz/s5_pareto_front_scal_2_old.tex <==

\begin{tikzpicture}[
point/.style={draw,shape=circle,inner sep = 0mm,minimum size = .2cm},
scale = 0.75,
%->,
>=stealth',
shorten >=1pt,
shorten <=1pt,
auto,
node distance = 1.5cm,
semithick]

%%-- Settings ----------------------------------------------%%
% Size of objective space
\def\maxx{5}
\def\maxy{5}

%%-- Pareto Front curve ------------------------------------%%
% Coordinates along curve:
\coordinate (X1) at (0.05*\maxx, 1.00*\maxy);
\coordinate (X2) at (0.20*\maxx, 0.60*\maxy);
\coordinate (X3) at (0.50*\maxx, 0.55*\maxy);
\coordinate (X4) at (0.65*\maxx, 0.25*\maxy);
\coordinate (Xn) at (1.00*\maxx, 0.05*\maxy);

% Curve itself:
\draw[thick]
	(X1) to[out=-80,in=170] 
	(X2) to[out=-10,in=135] 
	(X3) to[out=-45,in=110]
	(X4) to[out=-70,in=180]
	(Xn);
	
% Points on curve
\node[point,fill=black] at (X1) {};
\node[point,fill=black] at (Xn) {};

%%-- Axes -------------------------------------------------%%
% Coordinates
\coordinate (H1) at (-1,0);
\coordinate (H2) at (\maxx+1,0);
\coordinate (V1) at (0,-1);
\coordinate (V2) at (0,\maxy+1);

% Draw them
\draw[->] (H1) -- (H2);
\draw[->] (V1) -- (V2);

% Axes labels
\node[right] (T) at (H2) {\footnotesize $T$};
\node[below left] (D) at (V2) {\footnotesize $D$};

%%-- Points on curve: M, N, P, Q, R --------------------------------------%%
%\coordinate (P) at (X2);
\coordinate (P) at (0.13*\maxx, 0.63*\maxy);
\coordinate (Q) at (X3);
\coordinate (R) at (0.73*\maxx, 0.13*\maxy);

\node[point,fill=black] (Ppt) at (P) {};
\node[below left]       (Plb) at (P) {$P$};
\node[point,fill=black] (Qpt) at (Q) {};
\node[above]            (Qlb) at (Q) {$Q$};
\node[point,fill=black] (Rpt) at (R) {};
\node[above right]      (Rlb) at (R) {$R$};

%%-- Lambda vector -------------------------------------------------%%
\coordinate (QL) at (0.50*\maxx + 1.0, 0.55*\maxy + 1.0);
\draw[->, thick] (Q) to (QL);
\node[right] (QLlb) at (QL) {\scriptsize $\bm{\lambda} = (1-\lambda, \lambda)$};

\coordinate (PL) at (0.13*\maxx + 1.0, 0.63*\maxy + 1.0);
\draw[->, thick] (P) to (PL);
\node[above right] (PLlb) at (PL) {\scriptsize $\bm{\lambda} = (1-\lambda, \lambda)$};


%%-- Dashed lines -------------------------------------------------%%
%\draw[dashed] (P) -- (R);

% Line in NE
  \tkzDefPoint(0.50*\maxx + 1.0, 0.55*\maxy + 1.0){QLpgf}
  \tkzDefPoint(0.50*\maxx, 0.55*\maxy){Qpgf}
  \tkzDefLine[orthogonal=through Qpgf](Qpgf,QLpgf)
  \tkzDrawLine[add = 3.5 and 2.5,color=blue, dashed](Qpgf,tkzPointResult)
  
% Line in SW
\def\myTrans{0.74}
  \tkzDefPoint(0.50*\maxx - \myTrans, 0.55*\maxy - \myTrans){QpgfShift}
  \tkzDefLine[orthogonal=through QpgfShift](Qpgf,QpgfShift)
  \tkzDrawLine[add = 3.5 and 2.5,color=blue, dashed](QpgfShift,tkzPointResult)
  
%\end{scope}
\end{tikzpicture}

==> tikz/s5_pareto_front_scal_3_new.tex <==
%===================================================================%
% !TEX root = ../multio_PRM.tex
%-------------------------------------------------------------------%

\begin{tikzpicture}[
point/.style={draw,shape=circle,inner sep = 0mm,minimum size = .2cm},
scale = \tikzPfScale,
%->,
>=stealth',
shorten >=1pt,
shorten <=1pt,
auto,
node distance = 1.5cm,
semithick,
 extended line/.style={shorten >=-#1,shorten <=-#1},
 extended line/.default=1cm,
 one end extended/.style={shorten >=-#1},
 one end extended/.default=1cm,]

%%-- Settings ----------------------------------------------%%
% Size of objective space
\def\maxx{5}
\def\maxy{5}

%%-- Points on curve: P, Q, R --------------------------------------%%
%\coordinate (P) at (X2);
\coordinate (P) at (0.125*\maxx, 0.635*\maxy);
%\coordinate (Q) at (X3);
\coordinate (R) at (0.7*\maxx, 0.16*\maxy);

\node[point,fill=white] (Ppt) at (P) {};
\node[below left]       (Plb) at (P) {$P$};
%\node[point,fill=black] (Qpt) at (Q) {};
%\node[above]            (Qlb) at (Q) {$Q$};
\node[point,fill=white] (Rpt) at (R) {};
\node[above right]      (Rlb) at (R) {$R$};

%%-- Pareto Front curve ------------------------------------%%
% Coordinates along curve:
\coordinate (X1) at (0.05*\maxx, 1.00*\maxy);
\coordinate (X2) at (0.20*\maxx, 0.60*\maxy);
\coordinate (X3) at (0.50*\maxx, 0.55*\maxy);
\coordinate (X4) at (0.60*\maxx, 0.35*\maxy);
\coordinate (Xn) at (1.00*\maxx, 0.05*\maxy);

% Curve itself:
\draw[thick]
	(X1) to[out=-80,in=170] 
	(X2) to[out=-10,in=135] 
	(X3) to[out=-45,in=100]
	(X4) to[out=-80,in=180]
	(Xn);
	
% Points on curve
\node[point,fill=black] at (X1) {};
\node[point,fill=black] at (Xn) {};

%%-- Axes -------------------------------------------------%%
% Coordinates
\coordinate (H1) at (-1,0);
\coordinate (H2) at (\maxx+1,0);
\coordinate (V1) at (0,-1);
\coordinate (V2) at (0,\maxy+1);

% Draw them
\draw[->] (H1) -- (H2);
\draw[->] (V1) -- (V2);

% Axes labels
\node[right] (T) at (H2) {\footnotesize $T$};
\node[below left] (D) at (V2) {\footnotesize $D$};

%%-- Dashed lines -------------------------------------------------%%
\draw[extended line, dashed, gray] (P) -- (R);

%\draw[densely dashed,gray, ultra thick] (P) -- ++(-60:1.5cm);
%\draw[densely dashed,gray, ultra thick] (P) -- ++(120:1.5cm);

%\draw[densely dashed,gray, ultra thick] (P) -- ++(-40:1.5cm);
%\draw[densely dashed,gray, ultra thick] (P) -- ++(140:1.5cm);

%\draw[densely dashed,gray, ultra thick] (R) -- ++(-20:1.5cm);
%\draw[densely dashed,gray, ultra thick] (R) -- ++(160:1.5cm);

%\draw[densely dashed,gray, ultra thick] (R) -- ++(-40:1.5cm);
%\draw[densely dashed,gray, ultra thick] (R) -- ++(140:1.5cm);
  
%\end{scope}
\end{tikzpicture}

==> tikz/s5_pareto_front_scal_3_old.tex <==
%===================================================================%
% !TEX root = ../multio_PRM.tex
%-------------------------------------------------------------------%

\begin{tikzpicture}[
point/.style={draw,shape=circle,inner sep = 0mm,minimum size = .2cm},
scale = \tikzPfScale,
%->,
>=stealth',
shorten >=1pt,
shorten <=1pt,
auto,
node distance = 1.5cm,
semithick]

%%-- Settings ----------------------------------------------%%
% Size of objective space
\def\maxx{5}
\def\maxy{5}

%%-- Pareto Front curve ------------------------------------%%
% Coordinates along curve:
\coordinate (X1) at (0.05*\maxx, 1.00*\maxy);
\coordinate (X2) at (0.20*\maxx, 0.60*\maxy);
\coordinate (X3) at (0.50*\maxx, 0.55*\maxy);
\coordinate (X4) at (0.65*\maxx, 0.25*\maxy);
\coordinate (Xn) at (1.00*\maxx, 0.05*\maxy);

% Curve itself:
\draw[thick]
	(X1) to[out=-80,in=170] 
	(X2) to[out=-10,in=135] 
	(X3) to[out=-45,in=110]
	(X4) to[out=-70,in=180]
	(Xn);
	
% Points on curve
\node[point,fill=black] at (X1) {};
\node[point,fill=black] at (Xn) {};

%%-- Axes -------------------------------------------------%%
% Coordinates
\coordinate (H1) at (-1,0);
\coordinate (H2) at (\maxx+1,0);
\coordinate (V1) at (0,-1);
\coordinate (V2) at (0,\maxy+1);

% Draw them
\draw[->] (H1) -- (H2);
\draw[->] (V1) -- (V2);

% Axes labels
\node[right] (T) at (H2) {\footnotesize $T$};
\node[below left] (D) at (V2) {\footnotesize $D$};

%%-- Points on curve: M, N, P, Q, R --------------------------------------%%
%\coordinate (P) at (X2);
\coordinate (P) at (0.13*\maxx, 0.63*\maxy);
\coordinate (Q) at (X3);
\coordinate (R) at (0.73*\maxx, 0.13*\maxy);

\node[point,fill=black] (Ppt) at (P) {};
\node[below left]       (Plb) at (P) {$P$};
\node[point,fill=black] (Qpt) at (Q) {};
\node[above]            (Qlb) at (Q) {$Q$};
\node[point,fill=black] (Rpt) at (R) {};
\node[above right]      (Rlb) at (R) {$R$};

%%-- Lambda vector -------------------------------------------------%%
\coordinate (QL) at (0.50*\maxx + 1.0, 0.55*\maxy + 1.0);
\draw[->, thick] (Q) to (QL);
\node[right] (QLlb) at (QL) {\scriptsize $\bm{\lambda}_P = (1-\lambda, \lambda)$};

\coordinate (PL) at (0.13*\maxx + 1.0, 0.63*\maxy + 1.0);
\draw[->, thick] (P) to (PL);
\node[above right] (PLlb) at (PL) {\scriptsize $\bm{\lambda}_Q = (1-\lambda, \lambda)$};


%%-- Dashed lines -------------------------------------------------%%
%\draw[dashed] (P) -- (R);

% Line in NE
  \tkzDefPoint(0.50*\maxx + 1.0, 0.55*\maxy + 1.0){QLpgf}
  \tkzDefPoint(0.50*\maxx, 0.55*\maxy){Qpgf}
  \tkzDefLine[orthogonal=through Qpgf](Qpgf,QLpgf)
  \tkzDrawLine[add = 3.5 and 2.5,color=gray, dashed](Qpgf,tkzPointResult)
  
% Line in SW
\def\myTrans{0.74}
  \tkzDefPoint(0.50*\maxx - \myTrans, 0.55*\maxy - \myTrans){QpgfShift}
  \tkzDefLine[orthogonal=through QpgfShift](Qpgf,QpgfShift)
  \tkzDrawLine[add = 3.5 and 2.5,color=gray, dashed](QpgfShift,tkzPointResult)
  
%\end{scope}
\end{tikzpicture}
